Pricing and Energy Trading in Peer-to-peer Zero Marginal-cost Microgrids

Efforts to utilize 100% renewable energy in community microgrids require new approaches to energy markets and transactions to efficiently address periods of scarce energy supply. In this paper we contribute to the promising approach of peer-to-peer (P2P) energy trading in two main ways: analysis of a centralized, welfare-maximizing economic dispatch that characterizes optimal price and allocations, and a novel P2P system for negotiating energy trades that yields physically feasible and at least weakly Pareto-optimal outcomes. Our main results are 1) that optimal pricing is insufficient to induce agents with batteries to take optimal actions, 2) a novel P2P algorithm to address this while keeping private information, 3) a formal proof that this algorithm converges to the centralized solution in the case of two agents negotiating for a single period, and 4)numerical simulations of the P2P algorithm performance with up to 10 agents and 24 periods that show it converges on average to total welfare within 0.1% of the social optimum in on the order of 10s to 100s of iterations, increasing with the number of agents, time periods, and total storage capacity.

==> Cobweb.tex <==
\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.8 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }
}
\begin{tikzpicture}

\definecolor{mycolor1}{HTML}{BE9063}%
\definecolor{mycolor10}{RGB}{136,176,197}
\definecolor{mycolor2}{RGB}{168,50,45}

\draw[->,] (-0.5,0) node[](a){}--(6,0) node[right]{$q$};
\draw[->,] (0,-0.5)--(0,5) node[above]{$\pi$};

\draw[mycolor1, line width=1pt, -] (0.4, 2)--(5.5,4) node[above]{\scriptsize {\color{black} $g_v(q)$}};
\draw[mycolor10, line width=1pt, -] (1.27, 4.5) node[above]{\scriptsize {\color{black} $g_k(q)$}}--(4,0.4) ;

\draw[mycolor2, line width=1pt, middlearrow={>}] (0.4, 0.6)--(3.84,0.6) ;
\draw[mycolor2, line width=1pt, middlearrow={>}] (3.87, 0.6)--(3.87,3.32) ;
\draw[mycolor2, line width=1pt, middlearrow={>}] (3.87, 3.35)--(2.06, 3.35) ;
\draw[mycolor2, line width=1pt, middlearrow={>}] (2.03, 3.35)--(2.03, 2.68) ;

\draw [mycolor10,fill=mycolor10] (3.87,0.6) circle [radius=0.075];
\draw [mycolor1,fill=mycolor1] (3.87,3.35) circle [radius=0.075];
\draw [mycolor10,fill=mycolor10] (2.03,3.35) circle [radius=0.075];
\draw [mycolor1,fill=mycolor1] (2.03,2.65) circle [radius=0.075];

\node at ($(a)+ (5.2,0.7)$) {\scriptsize ($q^{(1)}$, $\pi^{(0)}$)};
\node at ($(a)+ (5.2,3.3)$) {\scriptsize ($q^{(1)}$, $\pi^{(1)}$)};
\node at ($(a)+ (1.7,3.3)$){\scriptsize ($q^{(2)}$, $\pi^{(1)}$)};
\node at ($(a)+ (2.55,2.3)$)  {\scriptsize ($q^{(2)}$, $\pi^{(2)}$)};
\node at ($(a)+ (4,4.5)$)  {\small $\big|\!\frac{d g_k}{d q}\!\big|${{\tiny \textgreater}}$\!\frac{d g_v}{d q}$};

\end{tikzpicture}


==> bidding_plots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor2}{HTML}{F1231B}%
\definecolor{mycolor3}{HTML}{D59B2D}%%
\definecolor{mycolor1}{RGB}{136,176,197}
\definecolor{mycolor4}{HTML}{253F5B}%
\definecolor{mycolor5}{HTML}{818A6F}
\definecolor{mycolor6}{RGB}{168,50,45}
\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=1.25in,
at={(1.739in,2.849in)},
scale only axis,
xmin=1,
xmax=24,
ymin=0,
ymax=18,
xtick={2,4,6,8,10,12,14,16,18,20,22,24},
xticklabels={$2$,$4$,$6$,$8$,$10$,$12$,$14$,$16$,$18$,$20$,$22$,$24$},
ylabel style={font=\color{black}},
ylabel={\small Price [\$/kWh]},
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=black, draw=none, legend columns=-1, at={(.88,1.2)}}
]
\addplot [color=mycolor1, line width=1.5pt, mark=*, mark size=1.5pt]
  table[row sep=crcr]{%
1	5.37389377700304\\
2	5.37389378945041\\
3	5.37389458332149\\
4	5.37389335139887\\
5	5.37389206626265\\
6	5.37389095027010\\
7	5.37389539671740\\
8	5.37389363668053\\
9	5.37389784380334\\
10	5.37389442381269\\
11	5.37389420785485\\
12	5.37389041223069\\
13	5.37388845063122\\
14	5.37389306430259\\
15	5.37389352653150\\
16	5.37389356523825\\
17	5.37389582070952\\
18	5.37389479773021\\
19	5.37389849141591\\
20	5.37389970205574\\
21	5.37389407894658\\
22	5.37389632685958\\
23	5.37389490017657\\
24	5.37389627548336\\
};
\addlegendentry{${\pi}_\text{centr}~$}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark=*, mark size=1.5pt, mark options={solid}]
  table[row sep=crcr]{%
1	2.14637514129499\\
2	2.14636677205890\\
3	2.14636537973439\\
4	2.14636558267531\\
5	2.14637787311810\\
6	2.53250996395946\\
7	10.7106769215316\\
8	10.7106769215316\\
9	10.7106769215316\\
10	10.7106769215316\\
11	10.7106769215316\\
12	10.7106769215316\\
13	13.4075630363077\\
14	13.4075630363077\\
15	13.4075630363077\\
16	13.4075630363077\\
17	13.4075630363077\\
18	13.4075630363077\\
19	13.4075630363077\\
20	13.4075630363077\\
21	3.36330049186945\\
22	3.36330552324653\\
23	3.36330384612083\\
24	2.22595558874309\\
};
\addlegendentry{${\pi}_1~$}

\addplot [color=mycolor3, line width=1.5pt, mark=*, mark size=1.5pt, mark options={solid}]
  table[row sep=crcr]{%
1	2.25957726354216\\
2	2.25957725343184\\
3	2.25957844747441\\
4	2.25957787998281\\
5	2.25957586459774\\
6	2.54185762334186\\
7	9.41085383202483\\
8	9.41085388282686\\
9	9.41085392689820\\
10	9.41085392750266\\
11	9.41085396286885\\
12	9.41085395573085\\
13	11.9385413483740\\
14	11.9385402732401\\
15	11.9385393636183\\
16	11.9385397498497\\
17	11.9385398707103\\
18	11.9385399157455\\
19	11.9385399849559\\
20	11.9385400756179\\
21	11.9385401759760\\
22	11.9385402603085\\
23	11.9385403293127\\
24	2.55278593210375\\
};
\addlegendentry{${\pi}_2~$}

\addplot [color=mycolor4, dashed, line width=1.5pt, mark=*, mark size=1.5pt, mark options={solid}]
  table[row sep=crcr]{%
1	2.14722891607624\\
2	2.14722878758854\\
3	2.14722778135348\\
4	2.14722659862515\\
5	2.14722749247320\\
6	2.53250735408619\\
7	10.7109793802651\\
8	10.7109793944062\\
9	10.7109794053058\\
10	10.7109794054584\\
11	10.7109794132240\\
12	10.7109794112354\\
13	13.4153823885965\\
14	13.4153823901494\\
15	13.4153824115958\\
16	13.4153824357102\\
17	13.4153824456604\\
18	13.4153824570214\\
19	13.4153824747060\\
20	13.4153824979097\\
21	3.39694777682871\\
22	3.39694779946776\\
23	3.39694781634238\\
24	2.22879381881266\\
};
\addlegendentry{${\pi}_3~$}

\addplot [color=mycolor5, loosely dashed, line width=1.5pt, mark=*, mark size=1.5pt,mark options={solid}]
  table[row sep=crcr]{%
1	2.14795883049162\\
2	2.14795792320732\\
3	2.14795754187980\\
4	2.14795839411426\\
5	2.14795783976739\\
6	2.53252051174739\\
7	10.6396033433008\\
8	10.6396033420609\\
9	10.6396033411047\\
10	10.6396033410923\\
11	10.6396033404113\\
12	10.6396033405062\\
13	13.2617066850800\\
14	13.2617066848593\\
15	13.2617066829757\\
16	13.2617066808574\\
17	13.2617066799830\\
18	13.2617066789843\\
19	13.2617066774309\\
20	13.2617066753932\\
21	3.41770486579456\\
22	3.41770486393169\\
23	3.41770486220024\\
24	2.23145420817470\\
};
\addlegendentry{${\pi}_4~$}


\addplot [color=mycolor6, dotted, line width=1.5pt, mark=*, mark size=1.5pt, mark options={solid}]
  table[row sep=crcr]{%
1	2.14722891607624\\
2	2.14722878758854\\
3	2.14722778135348\\
4	2.14722659862515\\
5	2.14722749247320\\
6	2.53250735408619\\
7	10.7109793802651\\
8	10.7109793944062\\
9	10.7109794053058\\
10	10.7109794054584\\
11	10.7109794132240\\
12	10.7109794112354\\
13	13.4153823885965\\
14	13.4153823901494\\
15	13.4153824115958\\
16	13.4153824357102\\
17	13.4153824456604\\
18	13.4153824570214\\
19	13.4153824747060\\
20	13.4153824979097\\
21	3.39694777682871\\
22	3.39694779946776\\
23	3.39694781634238\\
24	2.22879381881266\\
};
\addlegendentry{${\pi}_5$}

\end{axis}

\end{tikzpicture}%

==> centralized_plots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor5}{RGB}{136,176,197}
\definecolor{mycolor1}{RGB}{168,50,45}
\definecolor{mycolor4}{HTML}{253F5B}%
\definecolor{mycolor2}{HTML}{818A6F}%{D9DCD8}%
\definecolor{mycolor3}{HTML}{D59B2D}%%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=0.8in,
at={(1.394in,5.744in)},
scale only axis,
title = {\small (a) Total Solar Output [kW]},
title style={at={(0.5,1.1)},anchor=north,yshift=-0.1},
xmin=1,
xmax=66,
ymin=0,
ymax=40,
ylabel style={font=\color{black}},
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
1	2.0240011299435\\
2	3.4667927672956\\
3	6.21084999999999\\
4	12.7726333333333\\
5	22.7006333333333\\
6	32.067\\
7	30.42645\\
8	22.8280351851852\\
9	25.3884764705882\\
10	11.7821166666667\\
11	5.32863333333333\\
12	1.68163333333334\\
13	0\\
23	0\\
24	0.35456666666667\\
25	2.68778898305085\\
26	8.03556666666667\\
27	17.4883833333333\\
28	24.5638333333333\\
29	23.4538318181818\\
30	32.2766833333333\\
31	27.0679666666667\\
32	30.6587833333333\\
33	23.9247666666667\\
34	16.5855547619048\\
35	8.77723245614035\\
36	2.04741666666666\\
37	0\\
48	0\\
49	1.31704999999999\\
50	4.2111\\
51	7.21071666666667\\
52	13.3404761904762\\
53	16.3772166666667\\
54	17.0947166666667\\
55	15.9243\\
56	11.5906372881356\\
57	8.4539880952381\\
58	5.99516818181819\\
59	2.13211666666666\\
60	0.093141156462579\\
61	0\\
71	0\\
72	0.694933333333339\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2,line width=1.5pt]
 table[row sep=crcr]{%
1	2.0240011299435\\
2	3.4667927672956\\
3	6.21084999999999\\
4	12.7726333333333\\
5	22.7006333333333\\
6	32.067\\
7	30.42645\\
8	22.8280351851852\\
9	25.3884764705882\\
10	11.7821166666667\\
11	5.32863333333333\\
12	1.68163333333334\\
13	0\\
23	0\\
24	0.35456666666667\\
25	2.68778898305085\\
26	8.03556666666667\\
27	17.4883833333333\\
28	24.5638333333333\\
29	23.4538318181818\\
30	32.2766833333333\\
31	27.0679666666667\\
32	30.6587833333333\\
33	23.9247666666667\\
34	16.5855547619048\\
35	8.77723245614035\\
36	2.04741666666666\\
37	0\\
48	0\\
49	1.31704999999999\\
50	4.2111\\
51	7.21071666666667\\
52	13.3404761904762\\
53	16.3772166666667\\
54	17.0947166666667\\
55	15.9243\\
56	11.5906372881356\\
57	8.4539880952381\\
58	5.99516818181819\\
59	2.13211666666666\\
60	0.093141156462579\\
61	0\\
71	0\\
72	0.694933333333339\\
};
%\addlegendentry{data2}


\addplot [color=mycolor3,line width=1.5pt]
  table[row sep=crcr]{%
1	2.0240011299435\\
2	3.4667927672956\\
3	6.21084999999999\\
4	12.7726333333333\\
5	22.7006333333333\\
6	32.067\\
7	30.42645\\
8	22.8280351851852\\
9	25.3884764705882\\
10	11.7821166666667\\
11	5.32863333333333\\
12	1.68163333333334\\
13	0\\
23	0\\
24	0.35456666666667\\
25	2.68778898305085\\
26	8.03556666666667\\
27	17.4883833333333\\
28	24.5638333333333\\
29	23.4538318181818\\
30	32.2766833333333\\
31	27.0679666666667\\
32	30.6587833333333\\
33	23.9247666666667\\
34	16.5855547619048\\
35	8.77723245614035\\
36	2.04741666666666\\
37	0\\
48	0\\
49	1.31704999999999\\
50	4.2111\\
51	7.21071666666667\\
52	13.3404761904762\\
53	16.3772166666667\\
54	17.0947166666667\\
55	15.9243\\
56	11.5906372881356\\
57	8.4539880952381\\
58	5.99516818181819\\
59	2.13211666666666\\
60	0.093141156462579\\
61	0\\
71	0\\
72	0.694933333333339\\
};
%\addlegendentry{data3}


\addplot [color=mycolor4,line width=1.5pt]
  table[row sep=crcr]{%
1	2.0240011299435\\
2	3.4667927672956\\
3	6.21084999999999\\
4	12.7726333333333\\
5	22.7006333333333\\
6	32.067\\
7	30.42645\\
8	22.8280351851852\\
9	25.3884764705882\\
10	11.7821166666667\\
11	5.32863333333333\\
12	1.68163333333334\\
13	0\\
23	0\\
24	0.35456666666667\\
25	2.68778898305085\\
26	8.03556666666667\\
27	17.4883833333333\\
28	24.5638333333333\\
29	23.4538318181818\\
30	32.2766833333333\\
31	27.0679666666667\\
32	30.6587833333333\\
33	23.9247666666667\\
34	16.5855547619048\\
35	8.77723245614035\\
36	2.04741666666666\\
37	0\\
48	0\\
49	1.31704999999999\\
50	4.2111\\
51	7.21071666666667\\
52	13.3404761904762\\
53	16.3772166666667\\
54	17.0947166666667\\
55	15.9243\\
56	11.5906372881356\\
57	8.4539880952381\\
58	5.99516818181819\\
59	2.13211666666666\\
60	0.093141156462579\\
61	0\\
71	0\\
72	0.694933333333339\\
};
%\addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=2.9in,
height=0.8in,
at={(1.394in,4.644in)},
scale only axis,
title = {\small (b) Total Power Consumption [kW]},
title style={at={(0.5,1.1)},anchor=north,yshift=-0.1},
xmin=1,
xmax=66,
ymin=0,
ymax=45,
ylabel style={font=\color{black}},
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=black, font=\small, draw=none, legend columns=-1, at={(1.02,2.85)}}
]
\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
1	1.71243268947129\\
2	2.9880967756857\\
3	6.99960259312313\\
4	12.7679049512147\\
5	22.6986060061713\\
6	25.4817874769851\\
7	27.0248042315461\\
8	22.8236023313379\\
9	25.3885847108417\\
10	11.7822515055246\\
11	5.33008520446204\\
12	4.68116590459799\\
13	5.99243711226522\\
14	0.225176575755583\\
15	0.199221441879544\\
16	0.115706139438643\\
17	0.0851195513260308\\
18	0.064172356741949\\
20	0.0567588501368022\\
21	0.0838161171469523\\
23	0.0520160564842769\\
24	0.354596550446814\\
25	2.686304505103\\
26	7.81683060402082\\
27	17.6862628771424\\
28	17.3373681891172\\
29	24.7949303606195\\
30	28.5228481222328\\
31	26.7348425688347\\
32	30.6542363409397\\
33	23.9261878275201\\
34	16.5843138746375\\
35	8.77714227515733\\
36	5.09146407500184\\
37	5.64319876666336\\
38	0.276266543049132\\
39	0.263868463718538\\
40	0.153854046485776\\
41	0.0965039039736553\\
42	0.0985529725452921\\
44	0.0548338693350701\\
45	0.0836556163952196\\
47	0.0404001193756187\\
48	0.106208211608106\\
49	1.31676127339365\\
50	2.42082803660851\\
51	6.58876687165387\\
52	14.4972914522886\\
53	17.6164366646441\\
54	9.08624663057482\\
55	14.2175172621325\\
56	11.3230199496448\\
57	8.45423486129057\\
58	5.99530370709182\\
59	3.15486921306038\\
60	2.85761865260326\\
61	5.49165551223527\\
62	0.176974187998795\\
63	0.137595224692916\\
64	0.1063289555496\\
65	0.114075329403704\\
66	0.0277685928790419\\
67	0.0586295957215697\\
68	0.0188925340509343\\
69	0.0171387077285061\\
70	0.036796591202787\\
71	0.0258611505738173\\
72	0.694883304154857\\
};
\addlegendentry{$\bar{S}_{\text{tot}}\text{ = $1$}~~$}

\addplot [color=mycolor2,line width=1.5pt]
  table[row sep=crcr]{%
1	1.71216740566493\\
2	2.98789216106682\\
3	6.99962685588321\\
4	10.4904024317957\\
5	14.8440048744299\\
6	13.8367330015257\\
7	14.7192426226889\\
8	16.9068166079617\\
9	25.3890150249179\\
10	17.4980437838407\\
11	13.902604801838\\
12	14.3653158497719\\
13	18.5228658728713\\
14	0.84026667550097\\
15	0.758559314538829\\
16	0.502263274097572\\
17	0.409621450359111\\
18	0.338370780676527\\
19	0.30439515558821\\
20	0.308998682152321\\
21	0.396854329772708\\
23	0.280830585371319\\
24	0.376704306717826\\
25	2.68519217430672\\
26	5.72901461971551\\
27	12.9089886691259\\
28	11.7982225445873\\
29	16.8906977318402\\
30	19.4692358774663\\
31	18.3334499120168\\
32	28.4188446968832\\
33	23.9261782128255\\
34	16.5868130792216\\
35	15.8538647942203\\
36	18.1579890744493\\
37	20.2796061560219\\
38	1.18160953968611\\
39	1.13545093484925\\
40	0.738496014868829\\
41	0.526295519289462\\
42	0.514478166689997\\
43	0.439402540954504\\
44	0.352713212099019\\
45	0.468235221215735\\
46	0.374509877432743\\
47	0.272818127834569\\
48	0.525037994290813\\
49	1.3172523791914\\
50	1.161082244821\\
51	3.23148377007519\\
52	7.05542434420296\\
53	8.55251720386146\\
54	4.10944174769378\\
55	6.46786932955312\\
56	5.17274766185126\\
57	8.55364280090905\\
58	12.930924246101\\
59	11.2044299040996\\
60	10.1449793381615\\
61	19.6364095058984\\
62	0.813472759865547\\
63	0.685814895446939\\
64	0.548990690267303\\
65	0.577260550518432\\
66	0.251625020124848\\
67	0.358165510831228\\
68	0.217767292619982\\
69	0.217755923802869\\
70	0.289494305632161\\
71	0.242219184069782\\
72	0.695497821357662\\
};
\addlegendentry{$\bar{S}_{\text{tot}}\text{ = $5$}~~$}

\addplot [color=mycolor3,line width=1.5pt]
  table[row sep=crcr]{%
1	0.517994517964368\\
2	0.93916712158601\\
3	2.27838043481468\\
4	1.92512159862599\\
5	2.72597183809062\\
6	2.53858196706173\\
7	2.72777294494102\\
8	3.15220769800426\\
9	27.9499405779377\\
10	33.2252325741915\\
11	26.3459490743132\\
12	27.3007279084505\\
13	35.3794192724339\\
14	1.66467101857984\\
15	1.50251409465001\\
16	1.02518742501807\\
17	0.854258728556246\\
18	0.718670181632291\\
19	0.654465378352128\\
20	0.662964713626891\\
21	0.83811432832708\\
23	0.604777344452216\\
24	0.769735295473552\\
25	0.635995562495779\\
26	0.893965125330141\\
27	2.11302742988681\\
28	1.92413969829181\\
29	2.79088335489116\\
30	3.24485823318868\\
31	3.06078564080191\\
32	4.73786815814114\\
33	29.6395939573465\\
34	28.1821422040617\\
35	31.9938595954456\\
36	36.7891198600909\\
37	41.2846267375531\\
38	2.47401304868214\\
39	2.38315578148655\\
40	1.57883391515244\\
41	1.14963177726064\\
42	1.1215360413813\\
43	0.967665260810804\\
44	0.799011535762389\\
45	1.03715938914777\\
46	0.844033317731117\\
47	0.634889364345284\\
48	1.14158101057215\\
49	1.51073968216139\\
50	0.463851768589592\\
51	1.38118352848235\\
52	3.0269983997005\\
53	3.66877176475396\\
54	1.75757027589786\\
55	2.79864365681874\\
56	2.23358756763419\\
57	13.0561090314007\\
58	19.9070726462851\\
59	17.2383034745309\\
60	15.5988155026925\\
61	30.3317161364227\\
62	1.30143498076737\\
63	1.10300767546431\\
64	0.885859296590283\\
65	0.931261705420638\\
66	0.431520508552921\\
67	0.59527573822804\\
68	0.379227488415339\\
69	0.379521624048323\\
70	0.491818725050507\\
71	0.416347995611247\\
72	0.696745828174897\\
};
\addlegendentry{$\bar{S}_{\text{tot}}\text{ = $15$}~~$}


\addplot [color=mycolor4,line width=1.5pt]
  table[row sep=crcr]{%
1	0.517943053641446\\
2	0.939084192843538\\
3	2.2781714416757\\
4	1.92496703870005\\
5	2.72582418109222\\
6	2.53841234464858\\
7	2.72762845935634\\
8	3.15207923560411\\
9	27.9496547495341\\
10	33.2247892947707\\
11	26.3462191473873\\
12	27.3010138594626\\
13	35.3802052966422\\
14	1.66471359999743\\
15	1.50257179577268\\
16	1.02522361752571\\
17	0.854283230786905\\
18	0.718712007551247\\
19	0.654497639862058\\
20	0.663003489885767\\
21	0.838160699604998\\
23	0.604819258057745\\
24	0.769792611342595\\
25	0.635687750552052\\
26	0.893561183755835\\
27	2.11206347770563\\
28	1.92333702913359\\
29	2.78971604687102\\
30	3.24354011864719\\
31	3.05961034068615\\
32	4.73617030505859\\
33	29.6357441952206\\
34	28.180164298161\\
35	31.9926621693781\\
36	36.7887434142534\\
37	41.2846959837276\\
38	2.47398920684448\\
39	2.38316426121845\\
40	1.57884773562733\\
41	1.1496410175013\\
42	1.12154710802774\\
43	0.967683099809037\\
44	0.799037800760203\\
45	1.03719262663587\\
46	0.844067282686069\\
47	0.634925034557597\\
48	1.14164101243557\\
49	1.51084782627883\\
50	0.46388862556843\\
51	1.38127923766443\\
52	3.02720059031964\\
53	3.66895716147984\\
54	1.75769698859951\\
55	2.79885542820602\\
56	2.2337952905124\\
57	13.057498179135\\
58	19.9092994580971\\
59	17.2406249472676\\
60	15.6008953517159\\
61	30.3362558633935\\
62	1.30163276463226\\
63	1.10317768688897\\
64	0.886006816946107\\
65	0.931427952192109\\
66	0.431595542516376\\
67	0.595387895796151\\
68	0.379309315575355\\
69	0.379605199736687\\
70	0.491920693871847\\
71	0.416438719198155\\
72	0.696747068906063\\
};
\addlegendentry{$\bar{S}_{\text{tot}}\text{ = $300$ [kWh]}$}

\end{axis}

\begin{axis}[%
width=2.9in,
height=0.8in,
at={(1.394in,3.544in)},
scale only axis,
title = \small{(c) Price profile [\$]},
title style={at={(0.5,1.1)},anchor=north,yshift=-0.1},
xmin=1,
xmax=66,
ymin=0,
ymax=0.6,
ylabel style={font=\color{black}},
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
1	0.162920686228105\\
2	0.162721903220898\\
3	0.162647711764521\\
4	0.120321380754433\\
5	0.110071622124551\\
6	0.102336935187068\\
7	0.102346156372576\\
8	0.1154704102632\\
9	0.260487899416006\\
10	0.376941253647288\\
11	0.470449332888293\\
12	0.500401769553378\\
14	0.50035742004728\\
17	0.500048466190819\\
20	0.499451193537794\\
21	0.499141898414322\\
22	0.498609792972132\\
23	0.497394472958561\\
24	0.325510034758949\\
25	0.138625930246178\\
26	0.103600509810676\\
27	0.103317073091148\\
28	0.100501860104615\\
30	0.10052111972135\\
31	0.100704024608959\\
32	0.113521286383488\\
33	0.257771461303761\\
34	0.292084872428347\\
35	0.394654730166721\\
36	0.514555169537445\\
38	0.514525524317335\\
41	0.514298282622221\\
44	0.51385829144327\\
46	0.513339501065118\\
47	0.512910251768105\\
48	0.512315378253177\\
49	0.249283988044567\\
50	0.12899818595379\\
53	0.128908631330361\\
54	0.125086738191982\\
55	0.125111428675453\\
56	0.1253436308196\\
57	0.280921837101175\\
58	0.37816267684957\\
59	0.458797115938751\\
61	0.458859093414603\\
64	0.458515020188401\\
65	0.458307795940371\\
67	0.457569419362088\\
68	0.456929115907371\\
69	0.456136229692987\\
70	0.455125245742721\\
71	0.452681695932313\\
72	0.206470739165297\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2,line width=1.5pt]
  table[row sep=crcr]{%
1	0.162930495744178\\
2	0.162726427070837\\
3	0.162647209788403\\
4	0.129953126735117\\
8	0.129931621986671\\
9	0.260486277471728\\
10	0.322695280534518\\
16	0.322658063665955\\
21	0.322457932851123\\
23	0.32215042178558\\
24	0.319305883584065\\
25	0.138647681341936\\
26	0.116962275859052\\
31	0.116931267102842\\
32	0.116958352593969\\
33	0.257771526037615\\
34	0.292066829604806\\
35	0.312549954125714\\
41	0.312508151476763\\
46	0.312341278362823\\
48	0.312142153157438\\
49	0.249249626591208\\
50	0.170743103581955\\
56	0.170722424269471\\
57	0.279635735259134\\
58	0.280272935428982\\
64	0.280228751119921\\
68	0.280049578568025\\
70	0.279846361371895\\
71	0.279584651159993\\
72	0.206406064485478\\
};
  %\addlegendentry{data2}


\addplot [color=mycolor3,line width=1.5pt]
  table[row sep=crcr]{%
1	0.250919641748652\\
5	0.250852324797052\\
22	0.250709723565265\\
24	0.250496301205729\\
25	0.236885892574463\\
29	0.236846099864223\\
67	0.236733779264711\\
70	0.236577116426119\\
71	0.236424167868947\\
72	0.206276067608627\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4,line width=1.5pt]
  table[row sep=crcr]{%
1	0.250927450066655\\
5	0.250858106853059\\
21	0.250741190596216\\
23	0.250641443996628\\
24	0.250489299452241\\
25	0.236925515758131\\
29	0.236883208791681\\
65	0.236770396208968\\
70	0.236560461860037\\
71	0.236406921276838\\
72	0.206275107702751\\
};
%\addlegendentry{data4}


\end{axis}

\begin{axis}[%
width=2.9in,
height=0.8in,
at={(1.394in,2.444in)},
scale only axis,
title = {\small (d) Total Battery Output [kW]},
title style={at={(0.5,1.1)},anchor=north,yshift=-0.1},
xmin=1,
xmax=66,
ymin=-35,
ymax=45,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
ylabel style={font=\color{black}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
1	-0.311568440472229\\
2	-0.478695991609897\\
3	0.788752593123135\\
4	-0.00472838211864257\\
5	-0.00202732716199705\\
6	-6.58521252301493\\
7	-3.40164576845395\\
8	-0.0044328538473053\\
11	0.00145187112870815\\
13	5.99243711226522\\
14	0.225176575755583\\
15	0.199221441879544\\
16	0.115706139438643\\
18	0.064172356741949\\
20	0.0567588501368022\\
21	0.0838161171469523\\
23	0.0520160564842769\\
24	2.98837801580021e-05\\
25	-0.00148447794785511\\
26	-0.218736062645846\\
27	0.197879543809037\\
28	-7.22646514421612\\
29	1.34109854243772\\
30	-3.75383521110048\\
31	-0.333124097832012\\
32	-0.00454699239358547\\
34	-0.00124088726730065\\
35	-9.0180983022492e-05\\
36	3.04404740833516\\
37	5.64319876666336\\
38	0.276266543049132\\
39	0.263868463718538\\
40	0.153854046485776\\
41	0.0965039039736553\\
42	0.0985529725452921\\
44	0.0548338693350701\\
45	0.0836556163952196\\
47	0.0404001193756187\\
48	0.106208211608106\\
49	-0.000288726606342493\\
50	-1.79027196339148\\
51	-0.621949795012782\\
52	1.15681526181237\\
53	1.23921999797741\\
54	-8.00847003609184\\
55	-1.7067827378675\\
56	-0.267617338490751\\
57	0.000246766052470093\\
58	0.000135525273648796\\
59	1.02275254639372\\
60	2.76447749614067\\
61	5.49165551223527\\
62	0.176974187998795\\
64	0.1063289555496\\
65	0.114075329403704\\
66	0.0277685928790419\\
67	0.0586295957215697\\
68	0.0188925340509343\\
69	0.0171387077285061\\
70	0.036796591202787\\
71	0.0258611505738173\\
72	-5.00291784817364e-05\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2,line width=1.5pt]
  table[row sep=crcr]{%
1	-0.311833724278586\\
2	-0.478900606228777\\
3	0.788776855883214\\
4	-2.2822309015376\\
5	-7.85662845890344\\
6	-18.2302669984743\\
7	-15.7072073773111\\
8	-5.92121857722347\\
9	0.000538554329622798\\
10	5.71592711717402\\
11	8.57397146850469\\
12	12.6836825164386\\
13	18.5228658728713\\
14	0.84026667550097\\
15	0.758559314538829\\
16	0.502263274097572\\
17	0.409621450359111\\
18	0.338370780676527\\
19	0.30439515558821\\
20	0.308998682152321\\
21	0.396854329772708\\
23	0.280830585371319\\
24	0.0221376400511701\\
25	-0.00259680874412993\\
26	-2.30655204695115\\
27	-4.57939466420747\\
28	-12.765610788746\\
29	-6.56313408634163\\
30	-12.807447455867\\
31	-8.73451675464986\\
32	-2.23993863645011\\
33	0.00141154615886308\\
34	0.00125831731682524\\
35	7.07663233807999\\
36	16.1105724077827\\
37	20.2796061560219\\
38	1.18160953968611\\
39	1.13545093484925\\
40	0.738496014868829\\
41	0.526295519289462\\
42	0.514478166689997\\
43	0.439402540954504\\
44	0.352713212099019\\
45	0.468235221215735\\
47	0.272818127834569\\
48	0.525037994290813\\
49	0.000202379191406976\\
50	-3.050017755179\\
51	-3.97923289659148\\
52	-6.28505184627323\\
53	-7.82469946280521\\
54	-12.9852749189729\\
55	-9.45643067044688\\
56	-6.41788962628434\\
57	0.0996547056709431\\
58	6.93575606428284\\
59	9.07231323743289\\
60	10.0518381816989\\
61	19.6364095058984\\
62	0.813472759865547\\
64	0.548990690267303\\
65	0.577260550518432\\
66	0.251625020124848\\
67	0.358165510831228\\
68	0.217767292619982\\
69	0.217755923802869\\
70	0.289494305632161\\
71	0.242219184069782\\
72	0.00056448802432385\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3,line width=1.5pt]
  table[row sep=crcr]{%
1	-1.50600661197913\\
2	-2.52762564570959\\
3	-3.93246956518531\\
4	-10.8475117347073\\
5	-19.9746614952427\\
6	-29.5284180329383\\
7	-27.698677055059\\
8	-19.6758274871809\\
9	2.56146410734947\\
10	21.4431159075248\\
11	21.0173157409799\\
12	25.6190945751172\\
13	35.3794192724339\\
14	1.66467101857984\\
15	1.50251409465001\\
16	1.02518742501807\\
17	0.854258728556246\\
18	0.718670181632291\\
19	0.654465378352128\\
20	0.662964713626891\\
21	0.83811432832708\\
23	0.604777344452216\\
24	0.415168628806882\\
25	-2.05179342055507\\
26	-7.14160154133653\\
27	-15.3753559034465\\
28	-22.6396936350415\\
29	-20.6629484632906\\
30	-29.0318251001447\\
31	-24.0071810258647\\
32	-25.9209151751922\\
33	5.71482729067985\\
34	11.596587442157\\
36	34.7417031934243\\
37	41.2846267375531\\
38	2.47401304868214\\
39	2.38315578148655\\
40	1.57883391515244\\
41	1.14963177726064\\
42	1.1215360413813\\
43	0.967665260810804\\
44	0.799011535762389\\
45	1.03715938914777\\
46	0.844033317731117\\
47	0.634889364345284\\
48	1.14158101057215\\
49	0.193689682161391\\
50	-3.74724823141041\\
51	-5.8295331381843\\
52	-10.3134777907757\\
53	-12.7084449019127\\
54	-15.3371463907688\\
55	-13.1256563431813\\
56	-9.35704972050139\\
57	4.60212093616256\\
58	13.9119044644669\\
59	15.1061868078643\\
60	15.5056743462299\\
61	30.3317161364227\\
62	1.30143498076737\\
63	1.10300767546431\\
64	0.885859296590283\\
65	0.931261705420638\\
66	0.431520508552921\\
67	0.59527573822804\\
68	0.379227488415339\\
69	0.379521624048323\\
70	0.491818725050507\\
71	0.416347995611247\\
72	0.0018124948415732\\
};
%\addlegendentry{data3}


\addplot [color=mycolor4,line width=1.5pt]
  table[row sep=crcr]{%
1	-1.50605807630207\\
2	-2.52770857445206\\
3	-3.9326785583243\\
4	-10.8476662946333\\
5	-19.9748091522411\\
6	-29.5285876553514\\
7	-27.6988215406436\\
8	-19.6759559495811\\
9	2.56117827894587\\
10	21.442672628104\\
11	21.017585814054\\
12	25.6193805261292\\
13	35.3802052966422\\
14	1.66471359999743\\
15	1.50257179577268\\
16	1.02522361752571\\
17	0.854283230786905\\
18	0.718712007551247\\
19	0.654497639862058\\
20	0.663003489885767\\
21	0.838160699604998\\
23	0.604819258057745\\
24	0.415225944675939\\
25	-2.0521012324988\\
26	-7.14200548291083\\
27	-15.3763198556277\\
28	-22.6404963041997\\
29	-20.6641157713108\\
30	-29.0331432146861\\
31	-24.0083563259805\\
32	-25.9226130282747\\
33	5.71097752855391\\
34	11.5946095362562\\
36	34.7413267475868\\
37	41.2846959837276\\
38	2.47398920684448\\
39	2.38316426121845\\
40	1.57884773562733\\
41	1.1496410175013\\
42	1.12154710802774\\
43	0.967683099809037\\
44	0.799037800760203\\
45	1.03719262663587\\
46	0.844067282686069\\
47	0.634925034557597\\
48	1.14164101243557\\
49	0.193797826278825\\
50	-3.74721137443157\\
51	-5.82943742900224\\
52	-10.3132756001566\\
53	-12.7082595051868\\
54	-15.3370196780672\\
55	-13.125444571794\\
56	-9.35684199762319\\
57	4.60351008389689\\
58	13.9141312762789\\
59	15.108508280601\\
60	15.5077541952533\\
61	30.3362558633935\\
62	1.30163276463226\\
63	1.10317768688897\\
64	0.886006816946107\\
65	0.931427952192109\\
66	0.431595542516376\\
67	0.595387895796151\\
68	0.379309315575355\\
69	0.379605199736687\\
70	0.491920693871847\\
71	0.416438719198155\\
72	0.00181373557273901\\
};
%\addlegendentry{data4}
\end{axis}

\begin{axis}[%
width=2.9in,
height=0.8in,
at={(1.394in,1.344in)},
scale only axis,
title = {\small (e) Mean State-of-Charge [\%]},
title style={at={(0.5,1.1)},anchor=north,yshift=-0.1},
xmin=1,
xmax=66,
ytick={0, 0.25, 0.5, 0.75,1},
yticklabels={$0$, $25$, $50$, $75$, $100$},
xlabel style={font=\color{black}},
xlabel={\small Time (hrs)},
ymin=-0.05,
ymax=1.05,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
ylabel style={font=\color{black}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
1	0.0311568440472172\\
2	0.0790264432082068\\
3	0.000151183895894746\\
4	0.000624022107757582\\
5	0.000826754823961551\\
6	0.659348007125459\\
7	0.999512583970855\\
8	0.999955869355574\\
11	0.999786374331563\\
12	0.699833117205102\\
13	0.100589405978582\\
14	0.0780717484030191\\
15	0.0581496042150604\\
16	0.0465789902712004\\
17	0.0380670351385959\\
18	0.0316497994644038\\
20	0.0202625439069806\\
21	0.0118809321922839\\
22	0.00523883862040009\\
23	3.7232971976664e-05\\
25	0.000182692388747796\\
26	0.0220562986533253\\
27	0.00226834427242295\\
28	0.724914858694035\\
29	0.59080500445026\\
30	0.966188525560312\\
31	0.999500935343519\\
32	0.999955634582875\\
33	0.999813518497533\\
35	0.999946625322565\\
36	0.695541884489046\\
37	0.131222007822714\\
38	0.10359535351779\\
39	0.0772085071459401\\
40	0.0618231024973568\\
41	0.0521727121000026\\
42	0.0423174148454706\\
43	0.0344256324024599\\
44	0.0289422454689401\\
45	0.0205766838294181\\
46	0.0146851642040389\\
47	0.010645152266477\\
48	2.43311056777884e-05\\
49	5.32037662992479e-05\\
50	0.179080400105448\\
51	0.241275379606734\\
52	0.125593853425499\\
53	0.00167185362775513\\
54	0.802518857236933\\
55	0.973197131023696\\
56	0.999958864872767\\
58	0.999920635740153\\
59	0.897645381100787\\
60	0.621197631486709\\
61	0.0720320802631846\\
62	0.0543346614633151\\
63	0.040575138994015\\
64	0.0299422434390522\\
65	0.0185347104986846\\
66	0.015757851210779\\
67	0.00989489163862345\\
69	0.00629176746068083\\
70	0.00261210834040071\\
71	2.59932830175558e-05\\
72	3.09962008770981e-05\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2,line width=1.5pt]
  table[row sep=crcr]{%
1	0.00623667448557796\\
2	0.0158146866101418\\
3	3.91494924798508e-05\\
4	0.0456837675232293\\
5	0.202816336701304\\
6	0.56742167667079\\
7	0.88156582421702\\
8	0.999990195761484\\
9	0.999979424674891\\
10	0.885660882331408\\
11	0.714181452961313\\
12	0.460507802632549\\
13	0.0900504851751123\\
14	0.0732451516651054\\
15	0.0580739653743194\\
16	0.0480286998923702\\
17	0.0398362708851892\\
18	0.0330688552716651\\
20	0.0208009785168457\\
21	0.0128638919213984\\
22	0.00606644967555781\\
23	0.000449837968133693\\
24	7.08516711256379e-06\\
25	5.90213419968677e-05\\
26	0.0461900622810134\\
27	0.13777795556517\\
28	0.393090171340091\\
29	0.524352853066915\\
30	0.780501802184261\\
31	0.955192137277265\\
32	0.999990910006261\\
34	0.99993751273675\\
35	0.858404865975146\\
36	0.53619341781949\\
37	0.130601294699062\\
38	0.106969103905342\\
39	0.0842600852083564\\
40	0.0694901649109738\\
41	0.0589642545251792\\
42	0.0486746911913798\\
43	0.0398866403722877\\
44	0.0328323761303153\\
45	0.0234676717060012\\
46	0.0159774741573386\\
47	0.0105211116006529\\
48	2.03517148378296e-05\\
49	1.63041310088374e-05\\
50	0.061016659234582\\
51	0.140601317166414\\
52	0.266302354091877\\
53	0.422796343347983\\
54	0.682501841727444\\
55	0.871630455136383\\
56	0.999988247662074\\
57	0.997995153548644\\
58	0.859280032262987\\
59	0.677833767514329\\
60	0.47679700388035\\
61	0.0840688137623857\\
62	0.0677993585650825\\
63	0.05408306065614\\
64	0.0431032468507908\\
65	0.0315580358404191\\
66	0.0265255354379264\\
67	0.0193622252213004\\
69	0.0106517608928414\\
70	0.00486187478020383\\
71	1.74910988022248e-05\\
72	6.20133832285319e-06\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3,line width=1.5pt]
  table[row sep=crcr]{%
1	0.010040044079858\\
2	0.0268908817179181\\
3	0.0531073454858273\\
4	0.125424090383873\\
5	0.258588500352161\\
6	0.455444620571754\\
7	0.640102467605473\\
8	0.771274650853343\\
9	0.754198223471022\\
10	0.611244117420853\\
11	0.471128679147654\\
12	0.300334715313539\\
13	0.0644719201639816\\
14	0.0533741133734509\\
15	0.0433573527424471\\
16	0.0365227699089985\\
17	0.0308277117186151\\
18	0.0260365771744091\\
20	0.0172537098945469\\
21	0.0116662810390267\\
22	0.00683098871664356\\
23	0.00279913975361978\\
24	3.13488949075236e-05\\
25	0.0137099716986171\\
26	0.0613206486408586\\
27	0.163823021330501\\
28	0.314754312230775\\
29	0.452507301986046\\
30	0.646052802653685\\
31	0.806100676159446\\
32	0.978906777327396\\
33	0.940807928722862\\
34	0.863497345775144\\
35	0.708719831513108\\
36	0.47710847689028\\
37	0.201877631973261\\
38	0.18538421164871\\
39	0.169496506438804\\
40	0.158970947004462\\
42	0.143829828213512\\
43	0.137378726474765\\
44	0.132051982903022\\
45	0.12513758697537\\
46	0.119510698190496\\
47	0.115278102428192\\
48	0.107667562357719\\
49	0.106376297809973\\
50	0.131357952686045\\
51	0.170221506940607\\
52	0.238978025545777\\
53	0.323700991558525\\
54	0.425948634163646\\
55	0.513453009784854\\
56	0.575833341254864\\
57	0.545152535013784\\
58	0.452406505250664\\
59	0.351698593198236\\
60	0.248327430890043\\
61	0.0461159899805637\\
62	0.0374397567754414\\
63	0.0300863722723506\\
64	0.0241806436284122\\
65	0.0179722322589413\\
66	0.0150954288685909\\
67	0.0111269239470744\\
69	0.00606859653063907\\
70	0.00278980503030368\\
71	1.41517262335356e-05\\
72	2.06842729255641e-06\\
};
%\addlegendentry{data3}


\addplot [color=mycolor4,line width=1.5pt]
  table[row sep=crcr]{%
1	0.000502019358762595\\
2	0.00134458888358324\\
3	0.00265548173635466\\
4	0.00627137050123849\\
5	0.0129296402186441\\
6	0.0227725027704366\\
7	0.0320054432839783\\
8	0.0385640952671764\\
9	0.0377103691741922\\
11	0.0235569496934716\\
12	0.0150171561847685\\
13	0.00322375441922418\\
15	0.0021679926206275\\
18	0.00130191966867699\\
24	1.57281245094509e-06\\
25	0.000685606556615426\\
26	0.00306627505092649\\
27	0.00819171500279481\\
28	0.0157385471042062\\
29	0.0226265856946384\\
30	0.0323043000995398\\
31	0.040307085541528\\
32	0.048947956550947\\
33	0.047044297374768\\
34	0.0431794275293527\\
35	0.0354409509582752\\
36	0.0238605087090775\\
37	0.0100989433811662\\
39	0.00847989222513945\\
41	0.00757039597409914\\
45	0.00626190909568436\\
49	0.00532376537704238\\
50	0.0065728358351862\\
51	0.00851598164484813\\
52	0.0119537401782281\\
53	0.0161898266799625\\
54	0.0213021665726529\\
55	0.025677314763243\\
56	0.0287962620957956\\
57	0.0272617587344968\\
58	0.0226237149757367\\
60	0.01241829415045\\
61	0.00230620886264887\\
63	0.00150460537881258\\
66	0.00075492860825932\\
70	0.00013952090660041\\
72	1.03421669450654e-07\\
};
%\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> parameter_experiment.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor3}{HTML}{D59B2D}%%
\definecolor{mycolor2}{RGB}{31,140,24}
\definecolor{mycolor1}{RGB}{136,176,197}
\definecolor{mycolor2}{RGB}{168,50,45}

%
\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=1.25in,
at={(1.739in,2.629in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{black}},
xlabel={\small $\gamma$},
ylabel={\small $\#$ Iterations},
ymode=log,
ymin=10,
ymax=1000,
xmajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
ymajorgrids,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black, font=\small, draw=none, legend columns=-1, at={(1.04,1.25)}}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.05	98.265\\
0.1	41.1516666666667\\
0.15	23.5216666666667\\
0.2	18.19\\
0.25	15.3816666666667\\
0.3	13.9533333333333\\
0.35	13.3483333333333\\
0.4	13.2033333333333\\
0.45	13.28\\
0.5	13.69\\
0.55	14.21\\
0.6	14.92\\
0.65	16.1016666666667\\
0.7	17.5433333333333\\
0.75	19.7466666666667\\
0.8	22.94\\
0.85	28.025\\
0.9	38.7266666666667\\
0.95	69.42\\
};
\addlegendentry{$\delta^{(0)} \in [0.1, 0.7$)~}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.05	102.212857142857\\
0.1	36.7571428571429\\
0.15	19.7385714285714\\
0.2	15.1271428571429\\
0.25	12.9771428571429\\
0.3	12.2128571428571\\
0.35	11.9414285714286\\
0.4	12.0742857142857\\
0.45	12.5414285714286\\
0.5	13.1071428571429\\
0.55	14.0285714285714\\
0.6	15.11\\
0.65	16.6328571428571\\
0.7	18.6271428571429\\
0.75	21.1942857142857\\
0.8	24.8871428571429\\
0.85	31.1057142857143\\
0.9	43.4171428571429\\
0.95	79.6485714285714\\
};
\addlegendentry{$\delta^{(0)} \in [0.7, 1.3$)~}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.05	94.1714285714286\\
0.1	35.1557142857143\\
0.15	19.8128571428571\\
0.2	15.6642857142857\\
0.25	13.3\\
0.3	12.4814285714286\\
0.35	12.2914285714286\\
0.4	12.5828571428571\\
0.45	13.0371428571429\\
0.5	13.75\\
0.55	14.5242857142857\\
0.6	15.7471428571429\\
0.65	17.2671428571429\\
0.7	19.43\\
0.75	22.2385714285714\\
0.8	26.1542857142857\\
0.85	32.7671428571429\\
0.9	45.8685714285714\\
0.95	84.9228571428571\\
};
\addlegendentry{$\delta^{(0)} \in [1.3, 2$]~}

\addplot [color=mycolor1, dashed, line width=1.75pt, forget plot]
  table[row sep=crcr]{%
0.05	711\\
0.1	233\\
0.15	157\\
0.2	119\\
0.25	96\\
0.3	80\\
0.35	70\\
0.4	61\\
0.45	56\\
0.5	52\\
0.55	49\\
0.6	47\\
0.65	45\\
0.7	45\\
0.75	46\\
0.8	55\\
0.85	75\\
0.9	114\\
0.95	231\\
};
\addplot [color=mycolor2, dashed, line width=1.75pt, forget plot]
  table[row sep=crcr]{%
0.05	706\\
0.1	168\\
0.15	101\\
0.2	64\\
0.25	39\\
0.3	34\\
0.35	33\\
0.4	26\\
0.45	29\\
0.5	28\\
0.55	29\\
0.6	31\\
0.65	35\\
0.7	41\\
0.75	50\\
0.8	59\\
0.85	79\\
0.9	121\\
0.95	246\\
};
\addplot [color=mycolor3, dashed, line width=1.75pt, forget plot]
  table[row sep=crcr]{%
0.05	587\\
0.1	166\\
0.15	90\\
0.2	55\\
0.25	45\\
0.3	37\\
0.35	28\\
0.4	29\\
0.45	28\\
0.5	29\\
0.55	30\\
0.6	34\\
0.65	39\\
0.7	43\\
0.75	53\\
0.8	64\\
0.85	83\\
0.9	125\\
0.95	255\\
};
\end{axis}

\end{tikzpicture}%

==> probnoncon.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor1}{HTML}{BE9063}%
\definecolor{mycolor2}{RGB}{168,50,45}
\definecolor{mycolor3}{HTML}{525B56}%}
\definecolor{mycolor4}{HTML}{A4978E}%
\definecolor{mycolor5}{rgb}{0.59400,0.18400,0.35600}%
\definecolor{mycolor6}{HTML}{253F5B}%
\definecolor{mycolor7}{HTML}{818A6F}%
\definecolor{mycolor8}{HTML}{D59B2D}%%
\definecolor{mycolor9}{RGB}{31,140,24}
\definecolor{mycolor10}{RGB}{136,176,197}


\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.8 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }
}

\begin{tikzpicture}[spy using outlines={circle, magnification=5.5,connect spies}]

\begin{axis}[%
width=2.9in,
height=1.6in,
at={(1.739in,0.849in)},
scale only axis,
xmin=0,
xmax=30,
domain=-5:5,enlargelimits=false,
xlabel style={font=\color{black}},
xlabel={\small Quantity traded (kWh)},
ymin=0.055,
ymax=.26,
ylabel style={font=\color{black}},
ylabel={\small Price $\pi$ (\$)},
ymajorgrids,
xmajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor2, line width=1.25pt]
  table[row sep=crcr]{%
0	0.0621408579846623\\
4.99999999350289	0.0621408579846623\\
4.99999999350289	0.0691261255616915\\
9.99999998512299	0.0691261255616915\\
9.99999998512299	0.0778983889384186\\
14.9999999379847	0.0778983889384186\\
14.9999999379847	0.0892579728246403\\
19.99999991982	0.0892579728246403\\
19.99999991982	0.104478009950299\\
24.9999997520808	0.104478009950299\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=0.25pt]
  table[row sep=crcr]{%
24.9999997520808	0.104478009950299\\
24.9999997520808	0.126041714904666\\
27.7599252488944	0.126041714904666\\
27.7599252488944	0.142256683424147\\
22.7599254098791	0.142256683424147\\
22.7599254098791	0.115373296335434\\
25.2599251389306	0.115373296335434\\
25.2599251389306	0.127408738688693\\
26.5099245344893	0.127408738688693\\
26.5099245344893	0.134421906192159\\
25.2599246427683	0.134421906192159\\
25.2599246427683	0.12740873605058\\
25.8849209549673	0.12740873605058\\
25.8849209549673	0.130820930223411\\
25.5724211763055	0.130820930223411\\
25.5724211763055	0.129092122811286\\
25.7286697268963	0.129092122811286\\
25.7286697268963	0.129950744519675\\
25.6505457810398	0.129950744519675\\
25.6505457810398	0.129520004663661\\
25.6896034370628	0.129520004663661\\
25.6896034370628	0.129734991838482\\
25.6700846976492	0.129734991838482\\
25.6700846976492	0.129627464289349\\
25.6798467142586	0.129627464289349\\
25.6798467142586	0.129681220267972\\
};
%\addlegendentry{data1}

\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
0	0.244941262456212\\
0.280403285342366	0.241578785493232\\
0.560806570684736	0.238351031814325\\
0.841209856027103	0.235249239431962\\
1.12161314136947	0.232265423917987\\
1.40201642671184	0.229392291879432\\
1.68241971205421	0.226623165918166\\
1.96282299739658	0.223951919315581\\
2.24322628273895	0.221372918986994\\
2.52362956808131	0.218880975496248\\
2.80403285342368	0.216471299120524\\
3.08443613876605	0.214139461118545\\
3.36483942410841	0.211881359489158\\
3.64524270945078	0.209693188617848\\
3.92564599479315	0.207571412299902\\
4.20604928013552	0.205512739705174\\
4.48645256547789	0.203514103912696\\
5.04725913616262	0.199685681289559\\
5.60806570684736	0.196065404692082\\
6.1688722775321	0.192635073372198\\
6.72967884821683	0.189378639431872\\
7.29048541890157	0.1862818911146\\
7.8512919895863	0.183332191241011\\
8.41209856027104	0.180518259789075\\
8.97290513095577	0.177829992075996\\
9.53371170164051	0.175258305851074\\
10.0945182723252	0.172795012019193\\
10.65532484301	0.170432704796809\\
11.2161314136947	0.168164667940051\\
11.7769379843795	0.165984794337778\\
12.3377445550642	0.163887516775109\\
13.1789544110913	0.160885458150837\\
14.0201642671184	0.158042483869799\\
14.8613741231455	0.155345023543049\\
15.7025839791726	0.152781073961169\\
16.5437938351997	0.150339973825172\\
17.3850036912268	0.14801221682966\\
18.2262135472539	0.145789295613135\\
19.067423403281	0.143663570726659\\
19.9086332593081	0.141628160014772\\
21.0302464006776	0.139044104771596\\
22.1518595420471	0.136596460546485\\
};
%\addlegendentry{data2}

\addplot [color=mycolor1, line width=0.25pt]
  table[row sep=crcr]{%
22.1518595420471	0.136596460546485\\
23.2734726834165	0.134273633959065\\
24.395085824786	0.132065365718617\\
25.5166989661555	0.129962539521831\\
26.638312107525	0.127957023377071\\
27.7599252488944	0.126041537046969\\
};
%\addlegendentry{data2}

\addplot [color=mycolor10, line width=2pt]
  table[row sep=crcr]{%
0	0.0621466629365166\\
1.40201642671184	0.0639602875487846\\
2.80403285342368	0.0658834679393152\\
4.20604928013552	0.067926456898757\\
5.60806570684736	0.0701008288682274\\
6.72967884821683	0.0719436780166127\\
7.8512919895863	0.073886506399969\\
8.97290513095577	0.0759376905928661\\
10.0945182723252	0.0781065706085045\\
11.2161314136947	0.0804035925860269\\
12.3377445550642	0.0828404776198219\\
13.1789544110913	0.0847678032342962\\
14.0201642671184	0.0867873779760338\\
14.8613741231455	0.0889059981964628\\
15.7025839791726	0.0911311452347263\\
16.5437938351997	0.0934710739907842\\
17.3850036912268	0.09593491561197\\
18.2262135472539	0.0985327969888345\\
19.067423403281	0.101275980361418\\
19.9086332593081	0.10417702709946\\
20.4694398299929	0.106205632092145\\
21.0302464006776	0.108315187483694\\
21.5910529713623	0.110510645171225\\
22.1518595420471	0.112797369681534\\
};
%\addlegendentry{data3}

\addplot [color=mycolor10, line width=0.25pt]
  table[row sep=crcr]{%
22.1518595420471	0.112797369681534\\
22.7126661127318	0.115181182086491\\
23.2734726834165	0.117668409650928\\
23.8342792541013	0.120265942105679\\
24.395085824786	0.122981295600937\\
24.9558923954707	0.125822685591583\\
25.5166989661555	0.128799110144996\\
26.0775055368402	0.131920445452995\\
26.638312107525	0.13519755568646\\
27.1991186782097	0.138642419770573\\
27.7599252488944	0.142268278202131\\
};
%\addlegendentry{data3}

\addplot[only marks, mark=*, mark options={solid, color=mycolor1}, mark size=2.5pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
4.99999999350289	0.0621408579846614\\
9.99999998512299	0.0691261255616928\\
14.9999999379847	0.0778983889384176\\
19.99999991982	0.0892579728246413\\
};
%\addlegendentry{data4}

\addplot[only marks, mark=*, mark options={solid, color=mycolor10, color=mycolor1}, mark size=0.4pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
24.9999997520808	0.104478009950299\\
27.7599252488944	0.126041714904666\\
22.7599254098791	0.142256683424148\\
25.2599251389306	0.115373296335436\\
26.5099245344893	0.127408738688694\\
25.2599246427683	0.134421906192159\\
25.8849209549673	0.127408736050578\\
25.5724211763055	0.130820930223412\\
25.7286697268963	0.129092122811285\\
25.6505457810398	0.129950744519675\\
25.6896034370628	0.129520004663662\\
25.6700846976492	0.129734991838483\\
25.6798467142586	0.129627464289348\\
};
%\addlegendentry{data4}

\addplot[only marks, mark=*, mark options={solid, color=mycolor10}, mark size=2.5pt, draw=mycolor10] table[row sep=crcr]{%
x	y\\
0	0.0621408579846614\\
4.99999999350289	0.0691261255616928\\
9.99999998512299	0.0778983889384176\\
14.9999999379847	0.0892579728246413\\
19.99999991982	0.104478009950299\\
};
%\addlegendentry{data5}

\addplot[only marks, mark=*, mark options={solid, color=mycolor10}, mark size=0.4pt, draw=mycolor10] table[row sep=crcr]{%
x	y\\
24.9999997520808	0.126041714904666\\
27.7599252488944	0.142256683424148\\
22.7599254098791	0.115373296335436\\
25.2599251389306	0.127408738688694\\
26.5099245344893	0.134421906192159\\
25.2599246427683	0.127408736050578\\
25.8849209549673	0.130820930223412\\
25.5724211763055	0.129092122811285\\
25.7286697268963	0.129950744519675\\
25.6505457810398	0.129520004663662\\
25.6896034370628	0.129734991838483\\
25.6700846976492	0.129627464289348\\
25.6798467142586	0.129681220267972\\
};
%\addlegendentry{data5}

\addplot[only marks, mark=asterisk, mark options={}, mark size=0.5pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
25.6764073196101	0.129668566207077\\
};
%\addlegendentry{data6}


\coordinate (spypoint) at (axis cs:25.85,0.128);
\coordinate (spyviewer) at (axis cs:21,0.215);
\spy[width=1in,height=0.6in] on (spypoint) in node [fill=white] at (spyviewer);


\draw[mycolor2,line width=0.25pt,middlearrow={>}] (axis cs: 24.9999997520808,	0.104478009950299)--(axis cs: 24.9999997520808,	0.126041714904666);
\draw[mycolor2, line width=0.25pt,middlearrow={>}] (axis cs: 27.7599252488944,	0.126041714904666)--(axis cs: 27.7599252488944,	0.142256683424147);
\draw[mycolor2, line width=0.25pt,middlearrow={>}] (axis cs: 27.7599252488944,	0.142256683424147)--(axis cs: 22.7599254098791,	0.142256683424147);
\draw[mycolor2, line width=0.25pt,middlearrow={>}] (axis cs: 22.7599254098791,	0.142256683424147)--(axis cs: 22.7599254098791,	0.115373296335434);
\draw[mycolor2, line width=0.25pt,middlearrow={>}] (axis cs: 22.7599254098791,	0.115373296335434)--(axis cs: 25.2599251389306,	0.115373296335434);
\draw[mycolor2, line width=0.25pt,middlearrow={>}] (axis cs: 25.2599251389306,	0.115373296335434)--(axis cs: 25.2599251389306,	0.127408738688693);
\draw[mycolor2, line width=0.01pt,middlearrow={>}] (axis cs: 26.5099245344893,	0.127408738688693)--(axis cs: 26.5099245344893,	0.134421906192159);
\draw[mycolor2, line width=0.1pt,middlearrow={>}] (axis cs: 26.5099245344893,	0.134421906192159)--(axis cs: 25.2599246427683,	0.134421906192159);
\draw[mycolor2, line width=0.1pt,middlearrow={>}] (axis cs: 25.2599246427683,	0.134421906192159)--(axis cs: 25.2599246427683,	0.12740873605058);



\draw[mycolor2, line width=1.5pt,middlearrow={>}] (axis cs: 0,	0.0621408579846623)--(axis cs: 4.99999999350289,	0.0621408579846623);
\draw[mycolor2, line width=1.5pt,middlearrow={>}] (axis cs: 4.99999999350289,	0.0691261255616915)--(axis cs: 9.99999998512299,	0.0691261255616915);
\draw[mycolor2, line width=1.5pt,middlearrow={>}] (axis cs:  9.99999998512299,	0.0778983889384186)--(axis cs: 14.9999999379847,	0.0778983889384186);
\draw[mycolor2, line width=1.5pt,middlearrow={>}] (axis cs:  14.9999999379847,	0.0892579728246403)--(axis cs: 19.99999991982,	0.0892579728246403);
\draw[mycolor2, line width=1.5pt,middlearrow={>}] (axis cs:  19.99999991982,	0.104478009950299)--(axis cs: 24.9999997520808,	0.104478009950299);

\end{axis}
\end{tikzpicture}%

==> test_boxplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{HTML}{BE9063}%
\definecolor{mycolor2}{RGB}{168,50,45}
\definecolor{mycolor3}{HTML}{525B56}%}
\definecolor{mycolor4}{HTML}{A4978E}%
\definecolor{mycolor5}{rgb}{0.59400,0.18400,0.35600}%
\definecolor{mycolor6}{HTML}{253F5B}%
\definecolor{mycolor7}{HTML}{818A6F}%{D9DCD8}%
\definecolor{mycolor8}{HTML}{D59B2D}%%
\definecolor{mycolor9}{RGB}{31,140,24}
\definecolor{mycolor10}{RGB}{136,176,197}


\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=1.25in,
at={(1.739in,0.849in)},
scale only axis,
xlabel style={font=\color{black}},
xlabel={\small Total Battery Capacity [kWh]},
ylabel style={font=\color{black}},
ylabel={\small \# Iterations},
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={$15$,$25$,$40$,$80$,$300$},
ymin=0,
ymax=450,
ytick={0, 100, 200, 300, 400},
yticklabels={$0$,$100$,$200$, $300$, $400$},
ymajorgrids,
xmajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
axis background/.style={fill=white}
]
\addplot [color=mycolor2, dashed, forget plot, line width=1.05pt]
  table[row sep=crcr]{%
1	88\\
1	178\\
};
\addplot [color=mycolor2, dashed, forget plot, line width=1.05pt]
  table[row sep=crcr]{%
2	88\\
2	168\\
};
\addplot [color=mycolor2, dashed, forget plot, line width=1.05pt]
  table[row sep=crcr]{%
3	106.5\\
3	204\\
};
\addplot [color=mycolor2, dashed, forget plot, line width=1.05pt]
  table[row sep=crcr]{%
4	138.5\\
4	244\\
};
\addplot [color=mycolor2, dashed, forget plot, line width=1.05pt]
  table[row sep=crcr]{%
5	197\\
5	431\\
};
\addplot [color=mycolor2, dashed, forget plot, line width=1.05pt]
  table[row sep=crcr]{%
1	16\\
1	25\\
};
\addplot [color=mycolor2, dashed, forget plot, line width=1.05pt]
  table[row sep=crcr]{%
2	14\\
2	31\\
};
\addplot [color=mycolor2, dashed, forget plot, line width=1.05pt]
  table[row sep=crcr]{%
3	16\\
3	37\\
};
\addplot [color=mycolor2, dashed, forget plot, line width=1.05pt]
  table[row sep=crcr]{%
4	14\\
4	38\\
};
\addplot [color=mycolor2, dashed, forget plot, line width=1.05pt]
  table[row sep=crcr]{%
5	21\\
5	40\\
};
\addplot [color=mycolor2, forget plot, line width=1.05pt]
  table[row sep=crcr]{%
0.875	178\\
1.125	178\\
};
\addplot [color=mycolor2, forget plot, line width=1.05pt]
  table[row sep=crcr]{%
1.875	168\\
2.125	168\\
};
\addplot [color=mycolor2, forget plot, line width=1.05pt]
  table[row sep=crcr]{%
2.875	204\\
3.125	204\\
};
\addplot [color=mycolor2, forget plot, line width=1.05pt]
  table[row sep=crcr]{%
3.875	244\\
4.125	244\\
};
\addplot [color=mycolor2, forget plot, line width=1.05pt]
  table[row sep=crcr]{%
4.875	431\\
5.125	431\\
};
\addplot [color=mycolor2, forget plot, line width=1.05pt]
  table[row sep=crcr]{%
0.875	16\\
1.125	16\\
};
\addplot [color=mycolor2, forget plot, line width=1.05pt]
  table[row sep=crcr]{%
1.875	14\\
2.125	14\\
};
\addplot [color=mycolor2, forget plot, line width=1.05pt]
  table[row sep=crcr]{%
2.875	16\\
3.125	16\\
};
\addplot [color=mycolor2, forget plot, line width=1.05pt]
  table[row sep=crcr]{%
3.875	14\\
4.125	14\\
};
\addplot [color=mycolor2, forget plot, line width=1.05pt]
  table[row sep=crcr]{%
4.875	21\\
5.125	21\\
};
\addplot [color=mycolor10, forget plot, line width=1.05pt]
  table[row sep=crcr]{%
0.75	25\\
0.75	88\\
1.25	88\\
1.25	25\\
0.75	25\\
};
\addplot [color=mycolor10, forget plot, line width=1.05pt]
  table[row sep=crcr]{%
1.75	31\\
1.75	88\\
2.25	88\\
2.25	31\\
1.75	31\\
};
\addplot [color=mycolor10, forget plot, line width=1.05pt]
  table[row sep=crcr]{%
2.75	37\\
2.75	106.5\\
3.25	106.5\\
3.25	37\\
2.75	37\\
};
\addplot [color=mycolor10, forget plot, line width=1.05pt]
  table[row sep=crcr]{%
3.75	38\\
3.75	138.5\\
4.25	138.5\\
4.25	38\\
3.75	38\\
};
\addplot [color=mycolor10, forget plot, line width=1.05pt]
  table[row sep=crcr]{%
4.75	40\\
4.75	197\\
5.25	197\\
5.25	40\\
4.75	40\\
};
\addplot [color=mycolor1, forget plot, line width=1.05pt]
  table[row sep=crcr]{%
0.75	54\\
1.25	54\\
};
\addplot [color=mycolor1, forget plot, line width=1.05pt]
  table[row sep=crcr]{%
1.75	54\\
2.25	54\\
};
\addplot [color=mycolor1, forget plot, line width=1.05pt]
  table[row sep=crcr]{%
2.75	61\\
3.25	61\\
};
\addplot [color=mycolor1, forget plot, line width=1.05pt]
  table[row sep=crcr]{%
3.75	63\\
4.25	63\\
};
\addplot [color=mycolor1, forget plot, line width=1.05pt]
  table[row sep=crcr]{%
4.75	88\\
5.25	88\\
};
\end{axis}
\end{tikzpicture}%
